Learning quadratic neural networks in high dimensions: SGD dynamics and scaling laws

We study the optimization and sample complexity of gradient-based training of a two-layer neural network with quadratic activation function in the high-dimensional regime, where the data is generated as $f_*(\boldsymbol{x}) \propto \sum_{j=1}^{r}\lambda_j \sigma\left(\langle \boldsymbol{\theta_j}, \boldsymbol{x}\rangle\right), \boldsymbol{x} \sim N(0,\boldsymbol{I}_d)$, $\sigma$ is the 2nd Hermite polynomial, and $\lbrace\boldsymbol{\theta}_j \rbrace_{j=1}^{r} \subset \mathbb{R}^d$ are orthonormal signal directions. We consider the extensive-width regime $r \asymp d^\beta$ for $\beta \in [0, 1)$, and assume a power-law decay on the (non-negative) second-layer coefficients $\lambda_j\asymp j^{-\alpha}$ for $\alpha \geq 0$. We present a sharp analysis of the SGD dynamics in the feature learning regime, for both the population limit and the finite-sample (online) discretization, and derive scaling laws for the prediction risk that highlight the power-law dependencies on the optimization time, sample size, and model width. Our analysis combines a precise characterization of the associated matrix Riccati differential equation with novel matrix monotonicity arguments to establish convergence guarantees for the infinite-dimensional effective dynamics.

==> loglog.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indigo68184}{RGB}{68,1,84}

\begin{axis}[
width=10cm,
height=11cm,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=203.719427086126, xmax=18407.6700668052,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.103598149656606, ymax=1.11400720591463,
yminorgrids,
ymode=log,
ytick style={color=black},
yticklabels = {},
xlabel = {\Large Time $t$},
ylabel = {\Large Cumulative objective} 
]
\addplot [line width=1.75pt, blue]
table {%
250 1
259.839893262175 1
269.67978652435 1
279.519679786524 1
289.359573048699 1
299.199466310874 1
309.039359573049 1
318.879252835223 1
328.719146097398 1
338.559039359573 1
348.398932621748 1
358.238825883923 1
368.078719146097 1
377.918612408272 1
387.758505670447 1
397.598398932622 1
407.438292194797 1
417.278185456971 1
427.118078719146 1
436.957971981321 1
446.797865243496 1
456.63775850567 1
466.477651767845 1
476.31754503002 1
486.157438292195 1
495.99733155437 1
505.837224816544 0.677995563908714
515.677118078719 0.677995563908714
525.517011340894 0.677995563908714
535.356904603069 0.677995563908714
545.196797865243 0.677995563908714
555.036691127418 0.677995563908714
564.876584389593 0.677995563908714
574.716477651768 0.677995563908714
584.556370913942 0.677995563908714
594.396264176117 0.677995563908714
604.236157438292 0.677995563908714
614.076050700467 0.677995563908714
623.915943962642 0.677995563908714
633.755837224817 0.677995563908714
643.595730486991 0.677995563908714
653.435623749166 0.677995563908714
663.275517011341 0.677995563908714
673.115410273516 0.677995563908714
682.95530353569 0.677995563908714
692.795196797865 0.677995563908714
702.63509006004 0.677995563908714
712.474983322215 0.677995563908714
722.314876584389 0.677995563908714
732.154769846564 0.677995563908714
741.994663108739 0.677995563908714
751.834556370914 0.677995563908714
761.674449633089 0.677995563908714
771.514342895263 0.677995563908714
781.354236157438 0.677995563908714
791.194129419613 0.677995563908714
801.034022681788 0.677995563908714
810.873915943963 0.677995563908714
820.713809206137 0.555978699340363
830.553702468312 0.555978699340363
840.393595730487 0.555978699340363
850.233488992662 0.555978699340363
860.073382254837 0.555978699340363
869.913275517011 0.555978699340363
879.753168779186 0.555978699340363
889.593062041361 0.555978699340363
899.432955303536 0.555978699340363
909.27284856571 0.555978699340363
919.112741827885 0.555978699340363
928.95263509006 0.555978699340363
938.792528352235 0.555978699340363
948.63242161441 0.555978699340363
958.472314876584 0.555978699340363
968.312208138759 0.555978699340363
978.152101400934 0.555978699340363
987.991994663109 0.555978699340363
997.831887925283 0.555978699340363
1007.67178118746 0.555978699340363
1017.51167444963 0.555978699340363
1027.35156771181 0.555978699340363
1037.19146097398 0.555978699340363
1047.03135423616 0.555978699340363
1056.87124749833 0.555978699340363
1066.71114076051 0.555978699340363
1076.55103402268 0.555978699340363
1086.39092728486 0.486812788869247
1096.23082054703 0.486812788869247
1106.07071380921 0.486812788869247
1115.91060707138 0.486812788869247
1125.75050033356 0.486812788869247
1135.59039359573 0.486812788869247
1145.43028685791 0.486812788869247
1155.27018012008 0.486812788869247
1165.11007338225 0.486812788869247
1174.94996664443 0.486812788869247
1184.7898599066 0.486812788869247
1194.62975316878 0.486812788869247
1204.46964643095 0.486812788869247
1214.30953969313 0.486812788869247
1224.1494329553 0.486812788869247
1233.98932621748 0.486812788869247
1243.82921947965 0.486812788869247
1253.66911274183 0.486812788869247
1263.509006004 0.486812788869247
1273.34889926618 0.486812788869247
1283.18879252835 0.486812788869247
1293.02868579053 0.486812788869247
1302.8685790527 0.486812788869247
1312.70847231488 0.486812788869247
1322.54836557705 0.440577043114271
1332.38825883923 0.440577043114271
1342.2281521014 0.440577043114271
1352.06804536358 0.440577043114271
1361.90793862575 0.440577043114271
1371.74783188793 0.440577043114271
1381.5877251501 0.440577043114271
1391.42761841227 0.440577043114271
1401.26751167445 0.440577043114271
1411.10740493662 0.440577043114271
1420.9472981988 0.440577043114271
1430.78719146097 0.440577043114271
1440.62708472315 0.440577043114271
1450.46697798532 0.440577043114271
1460.3068712475 0.440577043114271
1470.14676450967 0.440577043114271
1479.98665777185 0.440577043114271
1489.82655103402 0.440577043114271
1499.6664442962 0.440577043114271
1509.50633755837 0.440577043114271
1519.34623082055 0.440577043114271
1529.18612408272 0.440577043114271
1539.0260173449 0.440577043114271
1548.86591060707 0.406746898932866
1558.70580386925 0.406746898932866
1568.54569713142 0.406746898932866
1578.3855903936 0.406746898932866
1588.22548365577 0.406746898932866
1598.06537691795 0.406746898932866
1607.90527018012 0.406746898932866
1617.74516344229 0.406746898932866
1627.58505670447 0.406746898932866
1637.42494996664 0.406746898932866
1647.26484322882 0.406746898932866
1657.10473649099 0.406746898932866
1666.94462975317 0.406746898932866
1676.78452301534 0.406746898932866
1686.62441627752 0.406746898932866
1696.46430953969 0.406746898932866
1706.30420280187 0.406746898932866
1716.14409606404 0.406746898932866
1725.98398932622 0.406746898932866
1735.82388258839 0.406746898932866
1745.66377585057 0.406746898932866
1755.50366911274 0.380537919848154
1765.34356237492 0.380537919848154
1775.18345563709 0.380537919848154
1785.02334889927 0.380537919848154
1794.86324216144 0.380537919848154
1804.70313542362 0.380537919848154
1814.54302868579 0.380537919848154
1824.38292194797 0.380537919848154
1834.22281521014 0.380537919848154
1844.06270847231 0.380537919848154
1853.90260173449 0.380537919848154
1863.74249499666 0.380537919848154
1873.58238825884 0.380537919848154
1883.42228152101 0.380537919848154
1893.26217478319 0.380537919848154
1903.10206804536 0.380537919848154
1912.94196130754 0.380537919848154
1922.78185456971 0.380537919848154
1932.62174783189 0.380537919848154
1942.46164109406 0.380537919848154
1952.30153435624 0.359416427569967
1962.14142761841 0.359416427569967
1971.98132088059 0.359416427569967
1981.82121414276 0.359416427569967
1991.66110740494 0.359416427569967
2001.50100066711 0.359416427569967
2011.34089392929 0.359416427569967
2021.18078719146 0.359416427569967
2031.02068045364 0.359416427569967
2040.86057371581 0.359416427569967
2050.70046697799 0.359416427569967
2060.54036024016 0.359416427569967
2070.38025350233 0.359416427569967
2080.22014676451 0.359416427569967
2090.06004002668 0.359416427569967
2099.89993328886 0.359416427569967
2109.73982655103 0.359416427569967
2119.57971981321 0.359416427569967
2129.41961307538 0.359416427569967
2139.25950633756 0.359416427569967
2149.09939959973 0.341896356118522
2158.93929286191 0.341896356118522
2168.77918612408 0.341896356118522
2178.61907938626 0.341896356118522
2188.45897264843 0.341896356118522
2198.29886591061 0.341896356118522
2208.13875917278 0.341896356118522
2217.97865243496 0.341896356118522
2227.81854569713 0.341896356118522
2237.65843895931 0.341896356118522
2247.49833222148 0.341896356118522
2257.33822548366 0.341896356118522
2267.17811874583 0.341896356118522
2277.01801200801 0.341896356118522
2286.85790527018 0.341896356118522
2296.69779853235 0.341896356118522
2306.53769179453 0.341896356118522
2316.3775850567 0.341896356118522
2326.21747831888 0.341896356118522
2336.05737158105 0.327039656535842
2345.89726484323 0.327039656535842
2355.7371581054 0.327039656535842
2365.57705136758 0.327039656535842
2375.41694462975 0.327039656535842
2385.25683789193 0.327039656535842
2395.0967311541 0.327039656535842
2404.93662441628 0.327039656535842
2414.77651767845 0.327039656535842
2424.61641094063 0.327039656535842
2434.4563042028 0.327039656535842
2444.29619746498 0.327039656535842
2454.13609072715 0.327039656535842
2463.97598398933 0.327039656535842
2473.8158772515 0.327039656535842
2483.65577051368 0.327039656535842
2493.49566377585 0.327039656535842
2503.33555703803 0.327039656535842
2513.1754503002 0.314220429040044
2523.01534356237 0.314220429040044
2532.85523682455 0.314220429040044
2542.69513008672 0.314220429040044
2552.5350233489 0.314220429040044
2562.37491661107 0.314220429040044
2572.21480987325 0.314220429040044
2582.05470313542 0.314220429040044
2591.8945963976 0.314220429040044
2601.73448965977 0.314220429040044
2611.57438292195 0.314220429040044
2621.41427618412 0.314220429040044
2631.2541694463 0.314220429040044
2641.09406270847 0.314220429040044
2650.93395597065 0.314220429040044
2660.77384923282 0.314220429040044
2670.613742495 0.314220429040044
2680.45363575717 0.30300251531593
2690.29352901935 0.30300251531593
2700.13342228152 0.30300251531593
2709.9733155437 0.30300251531593
2719.81320880587 0.30300251531593
2729.65310206804 0.30300251531593
2739.49299533022 0.30300251531593
2749.33288859239 0.30300251531593
2759.17278185457 0.30300251531593
2769.01267511674 0.30300251531593
2778.85256837892 0.30300251531593
2788.69246164109 0.30300251531593
2798.53235490327 0.30300251531593
2808.37224816544 0.30300251531593
2818.21214142762 0.30300251531593
2828.05203468979 0.30300251531593
2837.89192795197 0.30300251531593
2847.73182121414 0.293071169368424
2857.57171447632 0.293071169368424
2867.41160773849 0.293071169368424
2877.25150100067 0.293071169368424
2887.09139426284 0.293071169368424
2896.93128752502 0.293071169368424
2906.77118078719 0.293071169368424
2916.61107404937 0.293071169368424
2926.45096731154 0.293071169368424
2936.29086057372 0.293071169368424
2946.13075383589 0.293071169368424
2955.97064709807 0.293071169368424
2965.81054036024 0.293071169368424
2975.65043362241 0.293071169368424
2985.49032688459 0.293071169368424
2995.33022014676 0.293071169368424
3005.17011340894 0.293071169368424
3015.01000667111 0.284192637424699
3024.84989993329 0.284192637424699
3034.68979319546 0.284192637424699
3044.52968645764 0.284192637424699
3054.36957971981 0.284192637424699
3064.20947298199 0.284192637424699
3074.04936624416 0.284192637424699
3083.88925950634 0.284192637424699
3093.72915276851 0.284192637424699
3103.56904603069 0.284192637424699
3113.40893929286 0.284192637424699
3123.24883255504 0.284192637424699
3133.08872581721 0.284192637424699
3142.92861907939 0.284192637424699
3152.76851234156 0.284192637424699
3162.60840560374 0.284192637424699
3172.44829886591 0.276189088485832
3182.28819212809 0.276189088485832
3192.12808539026 0.276189088485832
3201.96797865243 0.276189088485832
3211.80787191461 0.276189088485832
3221.64776517678 0.276189088485832
3231.48765843896 0.276189088485832
3241.32755170113 0.276189088485832
3251.16744496331 0.276189088485832
3261.00733822548 0.276189088485832
3270.84723148766 0.276189088485832
3280.68712474983 0.276189088485832
3290.52701801201 0.276189088485832
3300.36691127418 0.276189088485832
3310.20680453636 0.276189088485832
3320.04669779853 0.276189088485832
3329.88659106071 0.26892244100706
3339.72648432288 0.26892244100706
3349.56637758506 0.26892244100706
3359.40627084723 0.26892244100706
3369.24616410941 0.26892244100706
3379.08605737158 0.26892244100706
3388.92595063376 0.26892244100706
3398.76584389593 0.26892244100706
3408.60573715811 0.26892244100706
3418.44563042028 0.26892244100706
3428.28552368245 0.26892244100706
3438.12541694463 0.26892244100706
3447.9653102068 0.26892244100706
3457.80520346898 0.26892244100706
3467.64509673115 0.26892244100706
3477.48498999333 0.26892244100706
3487.3248832555 0.26228357537071
3497.16477651768 0.26228357537071
3507.00466977985 0.26228357537071
3516.84456304203 0.26228357537071
3526.6844563042 0.26228357537071
3536.52434956638 0.26228357537071
3546.36424282855 0.26228357537071
3556.20413609073 0.26228357537071
3566.0440293529 0.26228357537071
3575.88392261508 0.26228357537071
3585.72381587725 0.26228357537071
3595.56370913943 0.26228357537071
3605.4036024016 0.26228357537071
3615.24349566378 0.26228357537071
3625.08338892595 0.26228357537071
3634.92328218813 0.256184930217665
3644.7631754503 0.256184930217665
3654.60306871247 0.256184930217665
3664.44296197465 0.256184930217665
3674.28285523682 0.256184930217665
3684.122748499 0.256184930217665
3693.96264176117 0.256184930217665
3703.80253502335 0.256184930217665
3713.64242828552 0.256184930217665
3723.4823215477 0.256184930217665
3733.32221480987 0.256184930217665
3743.16210807205 0.256184930217665
3753.00200133422 0.256184930217665
3762.8418945964 0.256184930217665
3772.68178785857 0.256184930217665
3782.52168112075 0.250555293797381
3792.36157438292 0.250555293797381
3802.2014676451 0.250555293797381
3812.04136090727 0.250555293797381
3821.88125416945 0.250555293797381
3831.72114743162 0.250555293797381
3841.5610406938 0.250555293797381
3851.40093395597 0.250555293797381
3861.24082721815 0.250555293797381
3871.08072048032 0.250555293797381
3880.92061374249 0.250555293797381
3890.76050700467 0.250555293797381
3900.60040026684 0.250555293797381
3910.44029352902 0.250555293797381
3920.28018679119 0.250555293797381
3930.12008005337 0.245336059257369
3939.95997331554 0.245336059257369
3949.79986657772 0.245336059257369
3959.63975983989 0.245336059257369
3969.47965310207 0.245336059257369
3979.31954636424 0.245336059257369
3989.15943962642 0.245336059257369
3998.99933288859 0.245336059257369
4008.83922615077 0.245336059257369
4018.67911941294 0.245336059257369
4028.51901267512 0.245336059257369
4038.35890593729 0.245336059257369
4048.19879919947 0.245336059257369
4058.03869246164 0.245336059257369
4067.87858572382 0.245336059257369
4077.71847898599 0.240478480386057
4087.55837224817 0.240478480386057
4097.39826551034 0.240478480386057
4107.23815877251 0.240478480386057
4117.07805203469 0.240478480386057
4126.91794529686 0.240478480386057
4136.75783855904 0.240478480386057
4146.59773182121 0.240478480386057
4156.43762508339 0.240478480386057
4166.27751834556 0.240478480386057
4176.11741160774 0.240478480386057
4185.95730486991 0.240478480386057
4195.79719813209 0.240478480386057
4205.63709139426 0.240478480386057
4215.47698465644 0.23594162598224
4225.31687791861 0.23594162598224
4235.15677118079 0.23594162598224
4244.99666444296 0.23594162598224
4254.83655770514 0.23594162598224
4264.67645096731 0.23594162598224
4274.51634422949 0.23594162598224
4284.35623749166 0.23594162598224
4294.19613075384 0.23594162598224
4304.03602401601 0.23594162598224
4313.87591727819 0.23594162598224
4323.71581054036 0.23594162598224
4333.55570380254 0.23594162598224
4343.39559706471 0.23594162598224
4353.23549032688 0.231690831563909
4363.07538358906 0.231690831563909
4372.91527685123 0.231690831563909
4382.75517011341 0.231690831563909
4392.59506337558 0.231690831563909
4402.43495663776 0.231690831563909
4412.27484989993 0.231690831563909
4422.11474316211 0.231690831563909
4431.95463642428 0.231690831563909
4441.79452968646 0.231690831563909
4451.63442294863 0.231690831563909
4461.47431621081 0.231690831563909
4471.31420947298 0.231690831563909
4481.15410273516 0.231690831563909
4490.99399599733 0.227696511292833
4500.83388925951 0.227696511292833
4510.67378252168 0.227696511292833
4520.51367578386 0.227696511292833
4530.35356904603 0.227696511292833
4540.19346230821 0.227696511292833
4550.03335557038 0.227696511292833
4559.87324883255 0.227696511292833
4569.71314209473 0.227696511292833
4579.5530353569 0.227696511292833
4589.39292861908 0.227696511292833
4599.23282188125 0.227696511292833
4609.07271514343 0.227696511292833
4618.9126084056 0.227696511292833
4628.75250166778 0.223933234897738
4638.59239492995 0.223933234897738
4648.43228819213 0.223933234897738
4658.2721814543 0.223933234897738
4668.11207471648 0.223933234897738
4677.95196797865 0.223933234897738
4687.79186124083 0.223933234897738
4697.631754503 0.223933234897738
4707.47164776518 0.223933234897738
4717.31154102735 0.223933234897738
4727.15143428953 0.223933234897738
4736.9913275517 0.223933234897738
4746.83122081388 0.223933234897738
4756.67111407605 0.223933234897738
4766.51100733823 0.22037900232496
4776.3509006004 0.22037900232496
4786.19079386257 0.22037900232496
4796.03068712475 0.22037900232496
4805.87058038692 0.22037900232496
4815.7104736491 0.22037900232496
4825.55036691127 0.22037900232496
4835.39026017345 0.22037900232496
4845.23015343562 0.22037900232496
4855.0700466978 0.22037900232496
4864.90993995997 0.22037900232496
4874.74983322215 0.22037900232496
4884.58972648432 0.22037900232496
4894.4296197465 0.217014667836611
4904.26951300867 0.217014667836611
4914.10940627085 0.217014667836611
4923.94929953302 0.217014667836611
4933.7891927952 0.217014667836611
4943.62908605737 0.217014667836611
4953.46897931955 0.217014667836611
4963.30887258172 0.217014667836611
4973.1487658439 0.217014667836611
4982.98865910607 0.217014667836611
4992.82855236824 0.217014667836611
5002.66844563042 0.217014667836611
5012.50833889259 0.217014667836611
5022.34823215477 0.217014667836611
5032.18812541694 0.21382347840548
5042.02801867912 0.21382347840548
5051.86791194129 0.21382347840548
5061.70780520347 0.21382347840548
5071.54769846564 0.21382347840548
5081.38759172782 0.21382347840548
5091.22748498999 0.21382347840548
5101.06737825217 0.21382347840548
5110.90727151434 0.21382347840548
5120.74716477652 0.21382347840548
5130.58705803869 0.21382347840548
5140.42695130087 0.21382347840548
5150.26684456304 0.21382347840548
5160.10673782522 0.2107907004761
5169.94663108739 0.2107907004761
5179.78652434957 0.2107907004761
5189.62641761174 0.2107907004761
5199.46631087392 0.2107907004761
5209.30620413609 0.2107907004761
5219.14609739826 0.2107907004761
5228.98599066044 0.2107907004761
5238.82588392261 0.2107907004761
5248.66577718479 0.2107907004761
5258.50567044696 0.2107907004761
5268.34556370914 0.2107907004761
5278.18545697131 0.2107907004761
5288.02535023349 0.207903315730379
5297.86524349566 0.207903315730379
5307.70513675784 0.207903315730379
5317.54503002001 0.207903315730379
5327.38492328219 0.207903315730379
5337.22481654436 0.207903315730379
5347.06470980654 0.207903315730379
5356.90460306871 0.207903315730379
5366.74449633089 0.207903315730379
5376.58438959306 0.207903315730379
5386.42428285524 0.207903315730379
5396.26417611741 0.207903315730379
5406.10406937959 0.207903315730379
5415.94396264176 0.205149771238738
5425.78385590394 0.205149771238738
5435.62374916611 0.205149771238738
5445.46364242829 0.205149771238738
5455.30353569046 0.205149771238738
5465.14342895263 0.205149771238738
5474.98332221481 0.205149771238738
5484.82321547698 0.205149771238738
5494.66310873916 0.205149771238738
5504.50300200133 0.205149771238738
5514.34289526351 0.205149771238738
5524.18278852568 0.205149771238738
5534.02268178786 0.202519772843927
5543.86257505003 0.202519772843927
5553.70246831221 0.202519772843927
5563.54236157438 0.202519772843927
5573.38225483656 0.202519772843927
5583.22214809873 0.202519772843927
5593.06204136091 0.202519772843927
5602.90193462308 0.202519772843927
5612.74182788526 0.202519772843927
5622.58172114743 0.202519772843927
5632.42161440961 0.202519772843927
5642.26150767178 0.202519772843927
5652.10140093396 0.202519772843927
5661.94129419613 0.200004113186964
5671.7811874583 0.200004113186964
5681.62108072048 0.200004113186964
5691.46097398265 0.200004113186964
5701.30086724483 0.200004113186964
5711.140760507 0.200004113186964
5720.98065376918 0.200004113186964
5730.82054703135 0.200004113186964
5740.66044029353 0.200004113186964
5750.5003335557 0.200004113186964
5760.34022681788 0.200004113186964
5770.18012008005 0.200004113186964
5780.02001334223 0.200004113186964
5789.8599066044 0.197594527698847
5799.69979986658 0.197594527698847
5809.53969312875 0.197594527698847
5819.37958639093 0.197594527698847
5829.2194796531 0.197594527698847
5839.05937291528 0.197594527698847
5848.89926617745 0.197594527698847
5858.73915943963 0.197594527698847
5868.5790527018 0.197594527698847
5878.41894596398 0.197594527698847
5888.25883922615 0.197594527698847
5898.09873248833 0.197594527698847
5907.9386257505 0.195283573325913
5917.77851901268 0.195283573325913
5927.61841227485 0.195283573325913
5937.45830553702 0.195283573325913
5947.2981987992 0.195283573325913
5957.13809206137 0.195283573325913
5966.97798532355 0.195283573325913
5976.81787858572 0.195283573325913
5986.6577718479 0.195283573325913
5996.49766511007 0.195283573325913
6006.33755837225 0.195283573325913
6016.17745163442 0.195283573325913
6026.0173448966 0.193064525856346
6035.85723815877 0.193064525856346
6045.69713142095 0.193064525856346
6055.53702468312 0.193064525856346
6065.3769179453 0.193064525856346
6075.21681120747 0.193064525856346
6085.05670446965 0.193064525856346
6094.89659773182 0.193064525856346
6104.736490994 0.193064525856346
6114.57638425617 0.193064525856346
6124.41627751834 0.193064525856346
6134.25617078052 0.193064525856346
6144.09606404269 0.190931292559933
6153.93595730487 0.190931292559933
6163.77585056704 0.190931292559933
6173.61574382922 0.190931292559933
6183.45563709139 0.190931292559933
6193.29553035357 0.190931292559933
6203.13542361574 0.190931292559933
6212.97531687792 0.190931292559933
6222.81521014009 0.190931292559933
6232.65510340227 0.190931292559933
6242.49499666444 0.190931292559933
6252.33488992662 0.190931292559933
6262.17478318879 0.188878337507018
6272.01467645097 0.188878337507018
6281.85456971314 0.188878337507018
6291.69446297532 0.188878337507018
6301.53435623749 0.188878337507018
6311.37424949967 0.188878337507018
6321.21414276184 0.188878337507018
6331.05403602402 0.188878337507018
6340.89392928619 0.188878337507018
6350.73382254837 0.188878337507018
6360.57371581054 0.188878337507018
6370.41360907272 0.188878337507018
6380.25350233489 0.186900617442818
6390.09339559706 0.186900617442818
6399.93328885924 0.186900617442818
6409.77318212141 0.186900617442818
6419.61307538359 0.186900617442818
6429.45296864576 0.186900617442818
6439.29286190794 0.186900617442818
6449.13275517011 0.186900617442818
6458.97264843229 0.186900617442818
6468.81254169446 0.186900617442818
6478.65243495664 0.186900617442818
6488.49232821881 0.186900617442818
6498.33222148099 0.184993526494045
6508.17211474316 0.184993526494045
6518.01200800534 0.184993526494045
6527.85190126751 0.184993526494045
6537.69179452969 0.184993526494045
6547.53168779186 0.184993526494045
6557.37158105404 0.184993526494045
6567.21147431621 0.184993526494045
6577.05136757839 0.184993526494045
6586.89126084056 0.184993526494045
6596.73115410273 0.184993526494045
6606.57104736491 0.184993526494045
6616.41094062708 0.18315284830195
6626.25083388926 0.18315284830195
6636.09072715143 0.18315284830195
6645.93062041361 0.18315284830195
6655.77051367578 0.18315284830195
6665.61040693796 0.18315284830195
6675.45030020013 0.18315284830195
6685.29019346231 0.18315284830195
6695.13008672448 0.18315284830195
6704.96997998666 0.18315284830195
6714.80987324883 0.18315284830195
6724.64976651101 0.18315284830195
6734.48965977318 0.181374714428352
6744.32955303536 0.181374714428352
6754.16944629753 0.181374714428352
6764.00933955971 0.181374714428352
6773.84923282188 0.181374714428352
6783.68912608406 0.181374714428352
6793.52901934623 0.181374714428352
6803.3689126084 0.181374714428352
6813.20880587058 0.181374714428352
6823.04869913275 0.181374714428352
6832.88859239493 0.181374714428352
6842.7284856571 0.181374714428352
6852.56837891928 0.179655568083424
6862.40827218145 0.179655568083424
6872.24816544363 0.179655568083424
6882.0880587058 0.179655568083424
6891.92795196798 0.179655568083424
6901.76784523015 0.179655568083424
6911.60773849233 0.179655568083424
6921.4476317545 0.179655568083424
6931.28752501668 0.179655568083424
6941.12741827885 0.179655568083424
6950.96731154103 0.179655568083424
6960.8072048032 0.177992132386964
6970.64709806538 0.177992132386964
6980.48699132755 0.177992132386964
6990.32688458973 0.177992132386964
7000.1667778519 0.177992132386964
7010.00667111408 0.177992132386964
7019.84656437625 0.177992132386964
7029.68645763843 0.177992132386964
7039.5263509006 0.177992132386964
7049.36624416277 0.177992132386964
7059.20613742495 0.177992132386964
7069.04603068712 0.177992132386964
7078.8859239493 0.176381382506791
7088.72581721147 0.176381382506791
7098.56571047365 0.176381382506791
7108.40560373582 0.176381382506791
7118.245496998 0.176381382506791
7128.08539026017 0.176381382506791
7137.92528352235 0.176381382506791
7147.76517678452 0.176381382506791
7157.6050700467 0.176381382506791
7167.44496330887 0.176381382506791
7177.28485657105 0.176381382506791
7187.12474983322 0.174820521125367
7196.9646430954 0.174820521125367
7206.80453635757 0.174820521125367
7216.64442961975 0.174820521125367
7226.48432288192 0.174820521125367
7236.32421614409 0.174820521125367
7246.16410940627 0.174820521125367
7256.00400266844 0.174820521125367
7265.84389593062 0.174820521125367
7275.68378919279 0.174820521125367
7285.52368245497 0.174820521125367
7295.36357571714 0.173306956773663
7305.20346897932 0.173306956773663
7315.04336224149 0.173306956773663
7324.88325550367 0.173306956773663
7334.72314876584 0.173306956773663
7344.56304202802 0.173306956773663
7354.40293529019 0.173306956773663
7364.24282855237 0.173306956773663
7374.08272181454 0.173306956773663
7383.92261507672 0.173306956773663
7393.76250833889 0.173306956773663
7403.60240160107 0.17183828464351
7413.44229486324 0.17183828464351
7423.28218812542 0.17183828464351
7433.12208138759 0.17183828464351
7442.96197464977 0.17183828464351
7452.80186791194 0.17183828464351
7462.64176117412 0.17183828464351
7472.48165443629 0.17183828464351
7482.32154769847 0.17183828464351
7492.16144096064 0.17183828464351
7502.00133422281 0.17183828464351
7511.84122748499 0.17183828464351
7521.68112074716 0.170412269549409
7531.52101400934 0.170412269549409
7541.36090727151 0.170412269549409
7551.20080053369 0.170412269549409
7561.04069379586 0.170412269549409
7570.88058705804 0.170412269549409
7580.72048032021 0.170412269549409
7590.56037358239 0.170412269549409
7600.40026684456 0.170412269549409
7610.24016010674 0.170412269549409
7620.08005336891 0.170412269549409
7629.91994663109 0.169026830760203
7639.75983989326 0.169026830760203
7649.59973315544 0.169026830760203
7659.43962641761 0.169026830760203
7669.27951967979 0.169026830760203
7679.11941294196 0.169026830760203
7688.95930620414 0.169026830760203
7698.79919946631 0.169026830760203
7708.63909272848 0.169026830760203
7718.47898599066 0.169026830760203
7728.31887925283 0.169026830760203
7738.15877251501 0.167680028462255
7747.99866577718 0.167680028462255
7757.83855903936 0.167680028462255
7767.67845230153 0.167680028462255
7777.51834556371 0.167680028462255
7787.35823882588 0.167680028462255
7797.19813208806 0.167680028462255
7807.03802535023 0.167680028462255
7816.87791861241 0.167680028462255
7826.71781187458 0.167680028462255
7836.55770513676 0.167680028462255
7846.39759839893 0.166370051650224
7856.23749166111 0.166370051650224
7866.07738492328 0.166370051650224
7875.91727818546 0.166370051650224
7885.75717144763 0.166370051650224
7895.59706470981 0.166370051650224
7905.43695797198 0.166370051650224
7915.27685123416 0.166370051650224
7925.11674449633 0.166370051650224
7934.95663775851 0.166370051650224
7944.79653102068 0.166370051650224
7954.63642428285 0.165095207270406
7964.47631754503 0.165095207270406
7974.3162108072 0.165095207270406
7984.15610406938 0.165095207270406
7993.99599733155 0.165095207270406
8003.83589059373 0.165095207270406
8013.6757838559 0.165095207270406
8023.51567711808 0.165095207270406
8033.35557038025 0.165095207270406
8043.19546364243 0.165095207270406
8053.0353569046 0.165095207270406
8062.87525016678 0.163853910465983
8072.71514342895 0.163853910465983
8082.55503669113 0.163853910465983
8092.3949299533 0.163853910465983
8102.23482321548 0.163853910465983
8112.07471647765 0.163853910465983
8121.91460973983 0.163853910465983
8131.754503002 0.163853910465983
8141.59439626417 0.163853910465983
8151.43428952635 0.163853910465983
8161.27418278852 0.162644675794073
8171.1140760507 0.162644675794073
8180.95396931287 0.162644675794073
8190.79386257505 0.162644675794073
8200.63375583722 0.162644675794073
8210.4736490994 0.162644675794073
8220.31354236157 0.162644675794073
8230.15343562375 0.162644675794073
8239.99332888592 0.162644675794073
8249.8332221481 0.162644675794073
8259.67311541027 0.162644675794073
8269.51300867245 0.161466109301921
8279.35290193462 0.161466109301921
8289.1927951968 0.161466109301921
8299.03268845897 0.161466109301921
8308.87258172115 0.161466109301921
8318.71247498332 0.161466109301921
8328.5523682455 0.161466109301921
8338.39226150767 0.161466109301921
8348.23215476985 0.161466109301921
8358.07204803202 0.161466109301921
8367.9119412942 0.161466109301921
8377.75183455637 0.160316901364394
8387.59172781855 0.160316901364394
8397.43162108072 0.160316901364394
8407.2715143429 0.160316901364394
8417.11140760507 0.160316901364394
8426.95130086724 0.160316901364394
8436.79119412942 0.160316901364394
8446.63108739159 0.160316901364394
8456.47098065377 0.160316901364394
8466.31087391594 0.160316901364394
8476.15076717812 0.159195820197612
8485.99066044029 0.159195820197612
8495.83055370247 0.159195820197612
8505.67044696464 0.159195820197612
8515.51034022682 0.159195820197612
8525.35023348899 0.159195820197612
8535.19012675117 0.159195820197612
8545.03002001334 0.159195820197612
8554.86991327552 0.159195820197612
8564.70980653769 0.159195820197612
8574.54969979987 0.159195820197612
8584.38959306204 0.158101705974368
8594.22948632422 0.158101705974368
8604.06937958639 0.158101705974368
8613.90927284856 0.158101705974368
8623.74916611074 0.158101705974368
8633.58905937291 0.158101705974368
8643.42895263509 0.158101705974368
8653.26884589726 0.158101705974368
8663.10873915944 0.158101705974368
8672.94863242161 0.158101705974368
8682.78852568379 0.15703346547628
8692.62841894596 0.15703346547628
8702.46831220814 0.15703346547628
8712.30820547031 0.15703346547628
8722.14809873249 0.15703346547628
8731.98799199466 0.15703346547628
8741.82788525684 0.15703346547628
8751.66777851901 0.15703346547628
8761.50767178119 0.15703346547628
8771.34756504336 0.15703346547628
8781.18745830554 0.15703346547628
8791.02735156771 0.155990067225629
8800.86724482989 0.155990067225629
8810.70713809206 0.155990067225629
8820.54703135424 0.155990067225629
8830.38692461641 0.155990067225629
8840.22681787859 0.155990067225629
8850.06671114076 0.155990067225629
8859.90660440294 0.155990067225629
8869.74649766511 0.155990067225629
8879.58639092728 0.155990067225629
8889.42628418946 0.154970537046703
8899.26617745163 0.154970537046703
8909.10607071381 0.154970537046703
8918.94596397598 0.154970537046703
8928.78585723816 0.154970537046703
8938.62575050033 0.154970537046703
8948.46564376251 0.154970537046703
8958.30553702468 0.154970537046703
8968.14543028686 0.154970537046703
8977.98532354903 0.154970537046703
8987.82521681121 0.153973954012475
8997.66511007338 0.153973954012475
9007.50500333556 0.153973954012475
9017.34489659773 0.153973954012475
9027.18478985991 0.153973954012475
9037.02468312208 0.153973954012475
9046.86457638426 0.153973954012475
9056.70446964643 0.153973954012475
9066.54436290861 0.153973954012475
9076.38425617078 0.153973954012475
9086.22414943295 0.153973954012475
9096.06404269513 0.152999446737594
9105.9039359573 0.152999446737594
9115.74382921948 0.152999446737594
9125.58372248165 0.152999446737594
9135.42361574383 0.152999446737594
9145.263509006 0.152999446737594
9155.10340226818 0.152999446737594
9164.94329553035 0.152999446737594
9174.78318879253 0.152999446737594
9184.6230820547 0.152999446737594
9194.46297531688 0.152046189983154
9204.30286857905 0.152046189983154
9214.14276184123 0.152046189983154
9223.9826551034 0.152046189983154
9233.82254836558 0.152046189983154
9243.66244162775 0.152046189983154
9253.50233488993 0.152046189983154
9263.3422281521 0.152046189983154
9273.18212141428 0.152046189983154
9283.02201467645 0.152046189983154
9292.86190793863 0.151113401542655
9302.7018012008 0.151113401542655
9312.54169446298 0.151113401542655
9322.38158772515 0.151113401542655
9332.22148098732 0.151113401542655
9342.0613742495 0.151113401542655
9351.90126751167 0.151113401542655
9361.74116077385 0.151113401542655
9371.58105403602 0.151113401542655
9381.4209472982 0.151113401542655
9391.26084056037 0.150200339381964
9401.10073382255 0.150200339381964
9410.94062708472 0.150200339381964
9420.7805203469 0.150200339381964
9430.62041360907 0.150200339381964
9440.46030687125 0.150200339381964
9450.30020013342 0.150200339381964
9460.1400933956 0.150200339381964
9469.97998665777 0.150200339381964
9479.81987991995 0.150200339381964
9489.65977318212 0.149306299009093
9499.4996664443 0.149306299009093
9509.33955970647 0.149306299009093
9519.17945296864 0.149306299009093
9529.01934623082 0.149306299009093
9538.85923949299 0.149306299009093
9548.69913275517 0.149306299009093
9558.53902601734 0.149306299009093
9568.37891927952 0.149306299009093
9578.21881254169 0.149306299009093
9588.05870580387 0.148430611052216
9597.89859906604 0.148430611052216
9607.73849232822 0.148430611052216
9617.57838559039 0.148430611052216
9627.41827885257 0.148430611052216
9637.25817211474 0.148430611052216
9647.09806537692 0.148430611052216
9656.93795863909 0.148430611052216
9666.77785190127 0.148430611052216
9676.61774516344 0.148430611052216
9686.45763842562 0.147572639026688
9696.29753168779 0.147572639026688
9706.13742494997 0.147572639026688
9715.97731821214 0.147572639026688
9725.81721147431 0.147572639026688
9735.65710473649 0.147572639026688
9745.49699799866 0.147572639026688
9755.33689126084 0.147572639026688
9765.17678452301 0.147572639026688
9775.01667778519 0.147572639026688
9784.85657104736 0.146731777273815
9794.69646430954 0.146731777273815
9804.53635757171 0.146731777273815
9814.37625083389 0.146731777273815
9824.21614409606 0.146731777273815
9834.05603735824 0.146731777273815
9843.89593062041 0.146731777273815
9853.73582388259 0.146731777273815
9863.57571714476 0.146731777273815
9873.41561040694 0.146731777273815
9883.25550366911 0.145907449055947
9893.09539693129 0.145907449055947
9902.93529019346 0.145907449055947
9912.77518345564 0.145907449055947
9922.61507671781 0.145907449055947
9932.45496997999 0.145907449055947
9942.29486324216 0.145907449055947
9952.13475650434 0.145907449055947
9961.97464976651 0.145907449055947
9971.81454302869 0.145907449055947
9981.65443629086 0.145099104794046
9991.49432955304 0.145099104794046
10001.3342228152 0.145099104794046
10011.1741160774 0.145099104794046
10021.0140093396 0.145099104794046
10030.8539026017 0.145099104794046
10040.6937958639 0.145099104794046
10050.5336891261 0.145099104794046
10060.3735823883 0.145099104794046
10070.2134756504 0.145099104794046
10080.0533689126 0.14430622043525
10089.8932621748 0.14430622043525
10099.733155437 0.14430622043525
10109.5730486991 0.14430622043525
10119.4129419613 0.14430622043525
10129.2528352235 0.14430622043525
10139.0927284857 0.14430622043525
10148.9326217478 0.14430622043525
10158.77251501 0.14430622043525
10168.6124082722 0.14430622043525
10178.4523015344 0.143528295939249
10188.2921947965 0.143528295939249
10198.1320880587 0.143528295939249
10207.9719813209 0.143528295939249
10217.8118745831 0.143528295939249
10227.6517678452 0.143528295939249
10237.4916611074 0.143528295939249
10247.3315543696 0.143528295939249
10257.1714476318 0.143528295939249
10267.0113408939 0.143528295939249
10276.8512341561 0.142764853873337
10286.6911274183 0.142764853873337
10296.5310206805 0.142764853873337
10306.3709139426 0.142764853873337
10316.2108072048 0.142764853873337
10326.050700467 0.142764853873337
10335.8905937292 0.142764853873337
10345.7304869913 0.142764853873337
10355.5703802535 0.142764853873337
10365.4102735157 0.14201543810703
10375.2501667779 0.14201543810703
10385.09006004 0.14201543810703
10394.9299533022 0.14201543810703
10404.7698465644 0.14201543810703
10414.6097398266 0.14201543810703
10424.4496330887 0.14201543810703
10434.2895263509 0.14201543810703
10444.1294196131 0.14201543810703
10453.9693128752 0.14201543810703
10463.8092061374 0.141279612597986
10473.6490993996 0.141279612597986
10483.4889926618 0.141279612597986
10493.3288859239 0.141279612597986
10503.1687791861 0.141279612597986
10513.0086724483 0.141279612597986
10522.8485657105 0.141279612597986
10532.6884589726 0.141279612597986
10542.5283522348 0.141279612597986
10552.368245497 0.141279612597986
10562.2081387592 0.140556960261762
10572.0480320213 0.140556960261762
10581.8879252835 0.140556960261762
10591.7278185457 0.140556960261762
10601.5677118079 0.140556960261762
10611.40760507 0.140556960261762
10621.2474983322 0.140556960261762
10631.0873915944 0.140556960261762
10640.9272848566 0.140556960261762
10650.7671781187 0.139847081918625
10660.6070713809 0.139847081918625
10670.4469646431 0.139847081918625
10680.2868579053 0.139847081918625
10690.1267511674 0.139847081918625
10699.9666444296 0.139847081918625
10709.8065376918 0.139847081918625
10719.646430954 0.139847081918625
10729.4863242161 0.139847081918625
10739.3262174783 0.139847081918625
10749.1661107405 0.139149595311282
10759.0060040027 0.139149595311282
10768.8458972648 0.139149595311282
10778.685790527 0.139149595311282
10788.5256837892 0.139149595311282
10798.3655770514 0.139149595311282
10808.2054703135 0.139149595311282
10818.0453635757 0.139149595311282
10827.8852568379 0.139149595311282
10837.7251501001 0.138464134187922
10847.5650433622 0.138464134187922
10857.4049366244 0.138464134187922
10867.2448298866 0.138464134187922
10877.0847231488 0.138464134187922
10886.9246164109 0.138464134187922
10896.7645096731 0.138464134187922
10906.6044029353 0.138464134187922
10916.4442961975 0.138464134187922
10926.2841894596 0.138464134187922
10936.1240827218 0.137790347445501
10945.963975984 0.137790347445501
10955.8038692462 0.137790347445501
10965.6437625083 0.137790347445501
10975.4836557705 0.137790347445501
10985.3235490327 0.137790347445501
10995.1634422949 0.137790347445501
11005.003335557 0.137790347445501
11014.8432288192 0.137790347445501
11024.6831220814 0.137127898328623
11034.5230153436 0.137127898328623
11044.3629086057 0.137127898328623
11054.2028018679 0.137127898328623
11064.0426951301 0.137127898328623
11073.8825883923 0.137127898328623
11083.7224816544 0.137127898328623
11093.5623749166 0.137127898328623
11103.4022681788 0.137127898328623
11113.242161441 0.137127898328623
11123.0820547031 0.136476463679808
11132.9219479653 0.136476463679808
11142.7618412275 0.136476463679808
11152.6017344897 0.136476463679808
11162.4416277518 0.136476463679808
11172.281521014 0.136476463679808
11182.1214142762 0.136476463679808
11191.9613075384 0.136476463679808
11201.8012008005 0.136476463679808
11211.6410940627 0.135835733237261
11221.4809873249 0.135835733237261
11231.3208805871 0.135835733237261
11241.1607738492 0.135835733237261
11251.0006671114 0.135835733237261
11260.8405603736 0.135835733237261
11270.6804536358 0.135835733237261
11280.5203468979 0.135835733237261
11290.3602401601 0.135835733237261
11300.2001334223 0.135835733237261
11310.0400266845 0.135205408976649
11319.8799199466 0.135205408976649
11329.7198132088 0.135205408976649
11339.559706471 0.135205408976649
11349.3995997332 0.135205408976649
11359.2394929953 0.135205408976649
11369.0793862575 0.135205408976649
11378.9192795197 0.135205408976649
11388.7591727819 0.135205408976649
11398.599066044 0.134585204493622
11408.4389593062 0.134585204493622
11418.2788525684 0.134585204493622
11428.1187458306 0.134585204493622
11437.9586390927 0.134585204493622
11447.7985323549 0.134585204493622
11457.6384256171 0.134585204493622
11467.4783188793 0.134585204493622
11477.3182121414 0.134585204493622
11487.1581054036 0.133974844424151
11496.9979986658 0.133974844424151
11506.837891928 0.133974844424151
11516.6777851901 0.133974844424151
11526.5176784523 0.133974844424151
11536.3575717145 0.133974844424151
11546.1974649767 0.133974844424151
11556.0373582388 0.133974844424151
11565.877251501 0.133974844424151
11575.7171447632 0.133374063899947
11585.5570380254 0.133374063899947
11595.3969312875 0.133374063899947
11605.2368245497 0.133374063899947
11615.0767178119 0.133374063899947
11624.916611074 0.133374063899947
11634.7565043362 0.133374063899947
11644.5963975984 0.133374063899947
11654.4362908606 0.133374063899947
11664.2761841227 0.133374063899947
11674.1160773849 0.132782608036484
11683.9559706471 0.132782608036484
11693.7958639093 0.132782608036484
11703.6357571714 0.132782608036484
11713.4756504336 0.132782608036484
11723.3155436958 0.132782608036484
11733.155436958 0.132782608036484
11742.9953302201 0.132782608036484
11752.8352234823 0.132782608036484
11762.6751167445 0.132200231451343
11772.5150100067 0.132200231451343
11782.3549032688 0.132200231451343
11792.194796531 0.132200231451343
11802.0346897932 0.132200231451343
11811.8745830554 0.132200231451343
11821.7144763175 0.132200231451343
11831.5543695797 0.132200231451343
11841.3942628419 0.132200231451343
11851.2341561041 0.131626697810754
11861.0740493662 0.131626697810754
11870.9139426284 0.131626697810754
11880.7538358906 0.131626697810754
11890.5937291528 0.131626697810754
11900.4336224149 0.131626697810754
11910.2735156771 0.131626697810754
11920.1134089393 0.131626697810754
11929.9533022015 0.131626697810754
11939.7931954636 0.131061779402415
11949.6330887258 0.131061779402415
11959.472981988 0.131061779402415
11969.3128752502 0.131061779402415
11979.1527685123 0.131061779402415
11988.9926617745 0.131061779402415
11998.8325550367 0.131061779402415
12008.6724482989 0.131061779402415
12018.512341561 0.131061779402415
12028.3522348232 0.130505256732804
12038.1921280854 0.130505256732804
12048.0320213476 0.130505256732804
12057.8719146097 0.130505256732804
12067.7118078719 0.130505256732804
12077.5517011341 0.130505256732804
12087.3915943963 0.130505256732804
12097.2314876584 0.130505256732804
12107.0713809206 0.130505256732804
12116.9112741828 0.129956918147322
12126.751167445 0.129956918147322
12136.5910607071 0.129956918147322
12146.4309539693 0.129956918147322
12156.2708472315 0.129956918147322
12166.1107404937 0.129956918147322
12175.9506337558 0.129956918147322
12185.790527018 0.129956918147322
12195.6304202802 0.129956918147322
12205.4703135424 0.129956918147322
12215.3102068045 0.129416559471767
12225.1501000667 0.129416559471767
12234.9899933289 0.129416559471767
12244.8298865911 0.129416559471767
12254.6697798532 0.129416559471767
12264.5096731154 0.129416559471767
12274.3495663776 0.129416559471767
12284.1894596398 0.129416559471767
12294.0293529019 0.129416559471767
12303.8692461641 0.128883983673718
12313.7091394263 0.128883983673718
12323.5490326885 0.128883983673718
12333.3889259506 0.128883983673718
12343.2288192128 0.128883983673718
12353.068712475 0.128883983673718
12362.9086057372 0.128883983673718
12372.7484989993 0.128883983673718
12382.5883922615 0.128883983673718
12392.4282855237 0.128359000542546
12402.2681787859 0.128359000542546
12412.108072048 0.128359000542546
12421.9479653102 0.128359000542546
12431.7878585724 0.128359000542546
12441.6277518346 0.128359000542546
12451.4676450967 0.128359000542546
12461.3075383589 0.128359000542546
12471.1474316211 0.128359000542546
12480.9873248833 0.12784142638684
12490.8272181454 0.12784142638684
12500.6671114076 0.12784142638684
12510.5070046698 0.12784142638684
12520.346897932 0.12784142638684
12530.1867911941 0.12784142638684
12540.0266844563 0.12784142638684
12549.8665777185 0.12784142638684
12559.7064709807 0.127331083748136
12569.5463642428 0.127331083748136
12579.386257505 0.127331083748136
12589.2261507672 0.127331083748136
12599.0660440294 0.127331083748136
12608.9059372915 0.127331083748136
12618.7458305537 0.127331083748136
12628.5857238159 0.127331083748136
12638.425617078 0.127331083748136
12648.2655103402 0.12682780112993
12658.1054036024 0.12682780112993
12667.9452968646 0.12682780112993
12677.7851901267 0.12682780112993
12687.6250833889 0.12682780112993
12697.4649766511 0.12682780112993
12707.3048699133 0.12682780112993
12717.1447631754 0.12682780112993
12726.9846564376 0.12682780112993
12736.8245496998 0.126331412740995
12746.664442962 0.126331412740995
12756.5043362241 0.126331412740995
12766.3442294863 0.126331412740995
12776.1841227485 0.126331412740995
12786.0240160107 0.126331412740995
12795.8639092728 0.126331412740995
12805.703802535 0.126331412740995
12815.5436957972 0.126331412740995
12825.3835890594 0.125841758252145
12835.2234823215 0.125841758252145
12845.0633755837 0.125841758252145
12854.9032688459 0.125841758252145
12864.7431621081 0.125841758252145
12874.5830553702 0.125841758252145
12884.4229486324 0.125841758252145
12894.2628418946 0.125841758252145
12904.1027351568 0.125841758252145
12913.9426284189 0.125358682565592
12923.7825216811 0.125358682565592
12933.6224149433 0.125358682565592
12943.4623082055 0.125358682565592
12953.3022014676 0.125358682565592
12963.1420947298 0.125358682565592
12972.981987992 0.125358682565592
12982.8218812542 0.125358682565592
12992.6617745163 0.125358682565592
13002.5016677785 0.124882035596145
13012.3415610407 0.124882035596145
13022.1814543029 0.124882035596145
13032.021347565 0.124882035596145
13041.8612408272 0.124882035596145
13051.7011340894 0.124882035596145
13061.5410273516 0.124882035596145
13071.3809206137 0.124882035596145
13081.2208138759 0.124882035596145
13091.0607071381 0.12441167206354
13100.9006004003 0.12441167206354
13110.7404936624 0.12441167206354
13120.5803869246 0.12441167206354
13130.4202801868 0.12441167206354
13140.260173449 0.12441167206354
13150.1000667111 0.12441167206354
13159.9399599733 0.12441167206354
13169.7798532355 0.12394745129522
13179.6197464977 0.12394745129522
13189.4596397598 0.12394745129522
13199.299533022 0.12394745129522
13209.1394262842 0.12394745129522
13218.9793195464 0.12394745129522
13228.8192128085 0.12394745129522
13238.6591060707 0.12394745129522
13248.4989993329 0.12394745129522
13258.3388925951 0.123489237038967
13268.1787858572 0.123489237038967
13278.0186791194 0.123489237038967
13287.8585723816 0.123489237038967
13297.6984656438 0.123489237038967
13307.5383589059 0.123489237038967
13317.3782521681 0.123489237038967
13327.2181454303 0.123489237038967
13337.0580386925 0.123489237038967
13346.8979319546 0.123036897284795
13356.7378252168 0.123036897284795
13366.577718479 0.123036897284795
13376.4176117412 0.123036897284795
13386.2575050033 0.123036897284795
13396.0973982655 0.123036897284795
13405.9372915277 0.123036897284795
13415.7771847899 0.123036897284795
13425.617078052 0.123036897284795
13435.4569713142 0.122590304095573
13445.2968645764 0.122590304095573
13455.1367578386 0.122590304095573
13464.9766511007 0.122590304095573
13474.8165443629 0.122590304095573
13484.6564376251 0.122590304095573
13494.4963308873 0.122590304095573
13504.3362241494 0.122590304095573
13514.1761174116 0.122149333445868
13524.0160106738 0.122149333445868
13533.855903936 0.122149333445868
13543.6957971981 0.122149333445868
13553.5356904603 0.122149333445868
13563.3755837225 0.122149333445868
13573.2154769847 0.122149333445868
13583.0553702468 0.122149333445868
13592.895263509 0.122149333445868
13602.7351567712 0.121713865068549
13612.5750500334 0.121713865068549
13622.4149432955 0.121713865068549
13632.2548365577 0.121713865068549
13642.0947298199 0.121713865068549
13651.9346230821 0.121713865068549
13661.7745163442 0.121713865068549
13671.6144096064 0.121713865068549
13681.4543028686 0.121283782308708
13691.2941961308 0.121283782308708
13701.1340893929 0.121283782308708
13710.9739826551 0.121283782308708
13720.8138759173 0.121283782308708
13730.6537691795 0.121283782308708
13740.4936624416 0.121283782308708
13750.3335557038 0.121283782308708
13760.173448966 0.121283782308708
13770.0133422282 0.120858971984485
13779.8532354903 0.120858971984485
13789.6931287525 0.120858971984485
13799.5330220147 0.120858971984485
13809.3729152769 0.120858971984485
13819.212808539 0.120858971984485
13829.0527018012 0.120858971984485
13838.8925950634 0.120858971984485
13848.7324883255 0.120858971984485
13858.5723815877 0.120439324254418
13868.4122748499 0.120439324254418
13878.2521681121 0.120439324254418
13888.0920613742 0.120439324254418
13897.9319546364 0.120439324254418
13907.7718478986 0.120439324254418
13917.6117411608 0.120439324254418
13927.4516344229 0.120439324254418
13937.2915276851 0.120024732490961
13947.1314209473 0.120024732490961
13956.9713142095 0.120024732490961
13966.8112074716 0.120024732490961
13976.6511007338 0.120024732490961
13986.490993996 0.120024732490961
13996.3308872582 0.120024732490961
14006.1707805203 0.120024732490961
14016.0106737825 0.120024732490961
14025.8505670447 0.119615093159825
14035.6904603069 0.119615093159825
14045.530353569 0.119615093159825
14055.3702468312 0.119615093159825
14065.2101400934 0.119615093159825
14075.0500333556 0.119615093159825
14084.8899266177 0.119615093159825
14094.7298198799 0.119615093159825
14104.5697131421 0.119210305704833
14114.4096064043 0.119210305704833
14124.2494996664 0.119210305704833
14134.0893929286 0.119210305704833
14143.9292861908 0.119210305704833
14153.769179453 0.119210305704833
14163.6090727151 0.119210305704833
14173.4489659773 0.119210305704833
14183.2888592395 0.119210305704833
14193.1287525017 0.118810272437991
14202.9686457638 0.118810272437991
14212.808539026 0.118810272437991
14222.6484322882 0.118810272437991
14232.4883255504 0.118810272437991
14242.3282188125 0.118810272437991
14252.1681120747 0.118810272437991
14262.0080053369 0.118810272437991
14271.8478985991 0.118414898434496
14281.6877918612 0.118414898434496
14291.5276851234 0.118414898434496
14301.3675783856 0.118414898434496
14311.2074716478 0.118414898434496
14321.0473649099 0.118414898434496
14330.8872581721 0.118414898434496
14340.7271514343 0.118414898434496
14350.5670446965 0.118414898434496
14360.4069379586 0.118024091432427
14370.2468312208 0.118024091432427
14380.086724483 0.118024091432427
14389.9266177452 0.118024091432427
14399.7665110073 0.118024091432427
14409.6064042695 0.118024091432427
14419.4462975317 0.118024091432427
14429.2861907939 0.118024091432427
14439.126084056 0.117637761736863
14448.9659773182 0.117637761736863
14458.8058705804 0.117637761736863
14468.6457638426 0.117637761736863
14478.4856571047 0.117637761736863
14488.3255503669 0.117637761736863
14498.1654436291 0.117637761736863
14508.0053368913 0.117637761736863
14517.8452301534 0.117637761736863
14527.6851234156 0.117255822128204
14537.5250166778 0.117255822128204
14547.36490994 0.117255822128204
14557.2048032021 0.117255822128204
14567.0446964643 0.117255822128204
14576.8845897265 0.117255822128204
14586.7244829887 0.117255822128204
14596.5643762508 0.117255822128204
14606.404269513 0.116878187774484
14616.2441627752 0.116878187774484
14626.0840560374 0.116878187774484
14635.9239492995 0.116878187774484
14645.7638425617 0.116878187774484
14655.6037358239 0.116878187774484
14665.4436290861 0.116878187774484
14675.2835223482 0.116878187774484
14685.1234156104 0.116504776147455
14694.9633088726 0.116504776147455
14704.8032021348 0.116504776147455
14714.6430953969 0.116504776147455
14724.4829886591 0.116504776147455
14734.3228819213 0.116504776147455
14744.1627751835 0.116504776147455
14754.0026684456 0.116504776147455
14763.8425617078 0.116504776147455
14773.68245497 0.116135506942275
14783.5223482322 0.116135506942275
14793.3622414943 0.116135506942275
14803.2021347565 0.116135506942275
14813.0420280187 0.116135506942275
14822.8819212809 0.116135506942275
14832.721814543 0.116135506942275
14842.5617078052 0.116135506942275
14852.4016010674 0.115770302000592
14862.2414943296 0.115770302000592
14872.0813875917 0.115770302000592
14881.9212808539 0.115770302000592
14891.7611741161 0.115770302000592
14901.6010673783 0.115770302000592
14911.4409606404 0.115770302000592
14921.2808539026 0.115770302000592
14931.1207471648 0.115409085236881
14940.960640427 0.115409085236881
14950.8005336891 0.115409085236881
14960.6404269513 0.115409085236881
14970.4803202135 0.115409085236881
14980.3202134756 0.115409085236881
14990.1601067378 0.115409085236881
15000 0.115409085236881
};

\coordinate (Aorig) at (axis cs:10030.8539,0.1450991);
\coordinate (Borig) at (axis cs:13130.4203,0.1244117);

% 1) shrink by fraction s
\pgfmathsetmacro{\s}{4}
\coordinate (Anew) at ($(Aorig)!\s!(Borig)$);
\coordinate (Bnew) at (Borig);

% 2) shift by (dx,dy)
\coordinate (shift) at (-12.8mm,20mm);
\coordinate (As) at ($(Anew)+(shift)$);
\coordinate (Bs) at ($(Bnew)+(shift)$);
\coordinate (Cs) at (As |- Bs);    % right angle corner

% draw the little right‐triangle
\draw[line width=0.75mm,red!80!black] (As) -- (Bs) -- (Cs) -- cycle;

\node[
font=\Large, color=red!80!black,
above right=11mm and -10mm
] at ($(As)!0.5!(Bs)$)
{$\mathcal{L}\sim t^{\frac{1-2\alpha}{\alpha}}$};

\end{axis}



\end{tikzpicture}

